Improving Portfolios Global Performance with Robust Covariance Matrix Estimation: Application to the Maximum Variety Portfolio

This paper presents how the most recent improvements made on covariance matrix estimation and model order selection can be applied to the portfolio optimisation problem. The particular case of the Maximum Variety Portfolio is treated but the same improvements apply also in the other optimisation problems such as the Minimum Variance Portfolio. We assume that the most important information (or the latent factors) are embedded in correlated Elliptical Symmetric noise extending classical Gaussian assumptions. We propose here to focus on a recent method of model order selection allowing to efficiently estimate the subspace of main factors describing the market. This non-standard model order selection problem is solved through Random Matrix Theory and robust covariance matrix estimation. The proposed procedure will be explained through synthetic data and be applied and compared with standard techniques on real market data showing promising improvements.

==> SCM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\columnwidth,
%height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
bar shift auto,
xmin=-2.45,
xmax=4.96,
xlabel style={font=\color{white!15!black}},
xlabel={$\log{\lambda_i}$},
ymin=0,
ymax=1200,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={SCM eigenvalues distribution},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1.65	2\\
-1.5919	13\\
-1.5338	74\\
-1.4757	228\\
-1.4176	389\\
-1.3595	586\\
-1.3014	662\\
-1.2433	760\\
-1.1852	881\\
-1.1271	868\\
-1.069	978\\
-1.0109	1037\\
-0.9528	1031\\
-0.8947	1044\\
-0.8366	1077\\
-0.7785	1106\\
-0.7204	1110\\
-0.6623	1152\\
-0.6042	1090\\
-0.5461	1077\\
-0.488	1098\\
-0.4299	1070\\
-0.3718	988\\
-0.3137	1023\\
-0.2556	1006\\
-0.1975	957\\
-0.1394	959\\
-0.0812999999999999	889\\
-0.0231999999999999	835\\
0.0348999999999999	848\\
0.093	829\\
0.1511	773\\
0.2092	768\\
0.2673	699\\
0.3254	667\\
0.3835	673\\
0.4416	652\\
0.4997	631\\
0.5578	614\\
0.6159	558\\
0.674	573\\
0.7321	565\\
0.7902	556\\
0.8483	578\\
0.9064	595\\
0.9645	525\\
1.0226	509\\
1.0807	467\\
1.1388	423\\
1.1969	459\\
1.255	438\\
1.3131	408\\
1.3712	439\\
1.4293	454\\
1.4874	444\\
1.5455	422\\
1.6036	362\\
1.6617	376\\
1.7198	328\\
1.7779	344\\
1.836	251\\
1.8941	334\\
1.9522	277\\
2.0103	318\\
2.0684	277\\
2.1265	259\\
2.1846	265\\
2.2427	272\\
2.3008	252\\
2.3589	261\\
2.417	262\\
2.4751	253\\
2.5332	214\\
2.5913	223\\
2.6494	260\\
2.7075	220\\
2.7656	231\\
2.8237	221\\
2.8818	229\\
2.9399	222\\
2.998	233\\
3.0561	215\\
3.1142	219\\
3.1723	216\\
3.2304	218\\
3.2885	245\\
3.3466	217\\
3.4047	209\\
3.4628	262\\
3.5209	260\\
3.579	264\\
3.6371	287\\
3.6952	274\\
3.7533	261\\
3.8114	259\\
3.8695	207\\
3.9276	116\\
3.9857	48\\
4.0438	19\\
4.1019	3\\
4.16	3\\
};
\addlegendentry{ \footnotesize eigenvalues}

\addplot[ybar, bar width=1.5, fill=green, draw=black, area legend] table[row sep=crcr] {%
0.549539784816691	800\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-2.45	0\\
4.96	0\\
};
\addlegendentry{\footnotesize $\bar{\lambda}$ threshold}

\end{axis}
\end{tikzpicture}%

==> Tyl-TylToep-Kdist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\columnwidth,
%height=4.754in,
at={(0.711in,0.642in)},
scale only axis,
bar shift auto,
xmin=-4.09,
xmax=4.73,
xlabel style={font=\color{white!15!black}},
xlabel={$\log{\lambda_i}$},
ymin=0,
ymax=2000,
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-3.29	2\\
-3.2178	5\\
-3.1456	13\\
-3.0734	11\\
-3.0012	20\\
-2.929	31\\
-2.8568	51\\
-2.7846	75\\
-2.7124	127\\
-2.6402	202\\
-2.568	306\\
-2.4958	425\\
-2.4236	618\\
-2.3514	790\\
-2.2792	1000\\
-2.207	1212\\
-2.1348	1412\\
-2.0626	1592\\
-1.9904	1691\\
-1.9182	1739\\
-1.846	1827\\
-1.7738	1786\\
-1.7016	1800\\
-1.6294	1745\\
-1.5572	1724\\
-1.485	1638\\
-1.4128	1562\\
-1.3406	1468\\
-1.2684	1440\\
-1.1962	1345\\
-1.124	1301\\
-1.0518	1271\\
-0.9796	1239\\
-0.9074	1128\\
-0.8352	1148\\
-0.763	1132\\
-0.6908	1126\\
-0.6186	1109\\
-0.546400000000001	1094\\
-0.474200000000001	1108\\
-0.402000000000001	1138\\
-0.329800000000001	1126\\
-0.2576	1173\\
-0.1854	1223\\
-0.1132	1237\\
-0.0410000000000004	1221\\
0.0311999999999997	1101\\
0.1034	781\\
0.1756	184\\
0.247799999999999	3\\
0.319999999999999	0\\
0.392199999999999	0\\
0.464399999999999	0\\
0.5366	0\\
0.6088	0\\
0.681	0\\
0.753199999999999	0\\
0.8254	0\\
0.897599999999999	0\\
0.9698	0\\
1.042	0\\
1.1142	0\\
1.1864	0\\
1.2586	3\\
1.3308	8\\
1.403	22\\
1.4752	23\\
1.5474	51\\
1.6196	60\\
1.6918	73\\
1.764	71\\
1.8362	61\\
1.9084	57\\
1.9806	28\\
2.0528	20\\
2.125	16\\
2.1972	5\\
2.2694	0\\
2.3416	1\\
2.4138	3\\
2.486	3\\
2.5582	14\\
2.6304	36\\
2.7026	42\\
2.7748	78\\
2.847	80\\
2.9192	85\\
2.9914	66\\
3.0636	41\\
3.1358	27\\
3.208	22\\
3.2802	9\\
3.3524	14\\
3.4246	52\\
3.4968	83\\
3.569	131\\
3.6412	121\\
3.7134	63\\
3.7856	27\\
3.8578	4\\
3.93	4\\
};
\addlegendentry{\footnotesize eigenvalues}

\addplot[ybar, bar width=1.5, fill=green, draw=black, area legend] table[row sep=crcr] {%
0.549539784816691	300\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-4.09	0\\
4.73	0\\
};
\addlegendentry{\footnotesize $\bar{\lambda}$ threshold}

\end{axis}
\end{tikzpicture}%

==> Tyler.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\columnwidth,
%height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
bar shift auto,
xmin=-4.37,
xmax=4.46,
xlabel style={font=\color{white!5!black}},
xlabel={$\log{\lambda_i}$},
ymin=0,
ymax=2000,
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-3.57	5\\
-3.4977	6\\
-3.4254	26\\
-3.3531	74\\
-3.2808	164\\
-3.2085	357\\
-3.1362	712\\
-3.0639	1064\\
-2.9916	1364\\
-2.9193	1630\\
-2.847	1756\\
-2.7747	1836\\
-2.7024	1924\\
-2.6301	1844\\
-2.5578	1778\\
-2.4855	1728\\
-2.4132	1660\\
-2.3409	1490\\
-2.2686	1466\\
-2.1963	1308\\
-2.124	1222\\
-2.0517	1147\\
-1.9794	1065\\
-1.9071	1006\\
-1.8348	954\\
-1.7625	880\\
-1.6902	864\\
-1.6179	804\\
-1.5456	754\\
-1.4733	729\\
-1.401	683\\
-1.3287	664\\
-1.2564	632\\
-1.1841	612\\
-1.1118	587\\
-1.0395	544\\
-0.9672	546\\
-0.8949	500\\
-0.8226	480\\
-0.7503	473\\
-0.678	459\\
-0.6057	468\\
-0.5334	414\\
-0.4611	394\\
-0.3888	403\\
-0.3165	387\\
-0.2442	377\\
-0.1719	370\\
-0.0996000000000001	359\\
-0.0273000000000003	314\\
0.0449999999999999	332\\
0.1173	304\\
0.1896	335\\
0.2619	301\\
0.3342	294\\
0.4065	291\\
0.4788	296\\
0.5511	260\\
0.6234	283\\
0.6957	288\\
0.768	260\\
0.8403	271\\
0.9126	262\\
0.9849	251\\
1.0572	290\\
1.1295	292\\
1.2018	254\\
1.2741	308\\
1.3464	307\\
1.4187	347\\
1.491	400\\
1.5633	389\\
1.6356	370\\
1.7079	329\\
1.7802	253\\
1.8525	124\\
1.9248	57\\
1.9971	36\\
2.0694	35\\
2.1417	22\\
2.214	43\\
2.2863	57\\
2.3586	77\\
2.4309	63\\
2.5032	65\\
2.5755	71\\
2.6478	48\\
2.7201	47\\
2.7924	50\\
2.8647	47\\
2.937	67\\
3.0093	77\\
3.0816	90\\
3.1539	62\\
3.2262	53\\
3.2985	31\\
3.3708	13\\
3.4431	7\\
3.5154	5\\
3.5877	3\\
3.66	3\\
};
\addlegendentry{ \footnotesize eigenvalues}

\addplot[ybar, bar width=1, fill=green, draw=black, area legend] table[row sep=crcr] {%
0.549539784816691	800\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-4.37	0\\
4.46	0\\
};
\addlegendentry{\footnotesize $\bar{\lambda}$ threshold}

\end{axis}
\end{tikzpicture}%
